Information-theoretic formulation of dynamical systems: causality, modeling, and control

The problems of causality, modeling, and control for chaotic, high-dimensional dynamical systems are formulated in the language of information theory. The central quantity of interest is the Shannon entropy, which measures the amount of information in the states of the system. Within this framework, causality is quantified by the information flux among the variables of interest in the dynamical system. Reduced-order modeling is posed as a problem related to the conservation of information in which models aim at preserving the maximum amount of relevant information from the original system. Similarly, control theory is cast in information-theoretic terms by envisioning the tandem sensor-actuator as a device reducing the unknown information of the state to be controlled. The new formulation is used to address three problems about the causality, modeling, and control of turbulence, which stands as a primary example of a chaotic, high-dimensional dynamical system. The applications include the causality of the energy transfer in the turbulent cascade, subgrid-scale modeling for large-eddy simulation, and flow control for drag reduction in wall-bounded turbulence.

==> figures/ITbasic_HXY.tex <==
\begin{tikzpicture}[scale=1.5,thick]
    \pgfmathsetmacro{\dis}{.6}
    \begin{footnotesize}

        \colorlet{c1}{myc4}
        
        \fill[c1!20!white] (-\dis,0) circle (1);
        \fill[c1!20!white] (\dis,0) circle (1);
        
        \draw[dashed,c1,thin] (-\dis,0) circle (1);
        \draw[dashed,c1,thin] (\dis,0) circle (1);

        \pgfmathsetmacro{\Angle}{acos(\dis)};
        \pgfmathsetmacro{\inters}{sqrt(1 - \dis^2)};

        \draw[c1] (0,\inters) arc (\Angle:360-\Angle:1) --
                     (0,-\inters) arc (-180+\Angle:180-\Angle:1);

        % Add text
        %\node[anchor=east,c1] at (-\dis,0) {$H(X|Y)$};
        %\node[anchor=west,c2] at (+\dis,0) {$H(X|Y)$};

        \node[anchor=center,c1,anchor=south] at (0,1) {$H(X,Y)$};

    \end{footnotesize}
\end{tikzpicture}


==> figures/ITbasic_MI.tex <==
\begin{tikzpicture}[scale=1.5,thick,>={Latex[length=.2cm]}]
    \colorlet{c1}{myc1}
    \colorlet{c2}{myc2}

    %\colorlet{MI}{c1!50!c2}
    \colorlet{MI}{myc3}
    \pgfmathsetmacro{\dis}{.6}
    \begin{footnotesize}
        \draw[c1,fill=c1!20] (-\dis,0) circle (1);
        \draw[c2,fill=c2!20] (\dis,0) circle (1);
        
        \begin{scope}
            \clip (-\dis,0) circle (1);
            \draw[draw=MI,fill=MI!20] (\dis,0) circle (1);
        \end{scope}
        \begin{scope}
            \clip (\dis,0) circle (1);
            \draw[MI] (-\dis,0) circle (1);
        \end{scope}

        % Add text
        \node[anchor=east,c1] at (-\dis,0) {$H(X|Y)$};
        \node[anchor=west,c2] at (+\dis,0) {$H(Y|X)$};

        \node[anchor=center,MI] at (0,0) {$I(X;Y)$};

        \draw[<-] (+\dis,0) ++ (30:1)  --+ (30:.6)  node[fill=white,pos=1] {$H(Y)$};
        \draw[<-] (-\dis,0) ++ (150:1) --+ (150:.6) node[fill=white,pos=1] {$H(X)$};

    \end{footnotesize}
\end{tikzpicture}


==> figures/actuator.tex <==
\colorlet{c1}{myc1}
\colorlet{c2}{myc2}
\colorlet{c3}{myc3}

\colorlet{c1s}{c1}%k!20}
\colorlet{c2s}{c2}%k!20}
\colorlet{c3s}{c3}%k!20}

\begin{tikzpicture}[scale=1.5,thick,>={Latex[length=.2cm]}]
    
    \begin{footnotesize}

    \pgfmathsetmacro{\rdi}{1}           % radius of the big circles
    \pgfmathsetmacro{\rdiO}{1.1*\rdi}   % semimajor of the ellpise
    \pgfmathsetmacro{\rdiOm}{.7*\rdiO}  % semiminor of the ellpise
    \pgfmathsetmacro{\dis}{.4}          % 2*distance between the circles centers

    % Origin of the big circles
    \coordinate (O1) at (-\dis,0);  
    \coordinate (O2) at (\dis,0);

    \pgfmathsetmacro{\hei}{sqrt(\rdi^2-\dis^2)}

    \fill[c1s,opacity=.3] (O1) circle (\rdi);
    \fill[c2s,opacity=.3] (O2) circle (\rdi);
    \coordinate (rotP) at (\rdiOm,\hei);
    \begin{scope}[shift={(rotP)}]
        \fill[c3s,rotate around={-30:(-\rdiOm,0)},opacity=.3] 
        ellipse [x radius=\rdiOm, y radius=\rdiO];
    \end{scope}

    \draw[c1] (O1) circle (\rdi);
    \draw[c2] (O2) circle (\rdi);

    \begin{scope}[shift={(rotP)}]
        \draw[c3,rotate around={-30:(-\rdiOm,0)},name path=ellip] 
        ellipse [x radius=\rdiOm, y radius=\rdiO];

        \path [name path=line1] (0,0) -- (0:\rdi);
        \path [name intersections={of=ellip and line1,by=E}];
        \draw[<-,thin] (E) --++ (-10:.65*\rdi)  
            node[anchor=center,fill=white]{$H(\bA{}{n})$};
    \end{scope}


    %% Add text
    \draw[thin,<-] (O1)+(110:\rdi) --++ (118:1.5*\rdi) node [fill=white] {$H(\bQ{}{n})$};
    \draw[thin,<-] (O2)+(-45:\rdi) --++(-35:1.6*\rdi) node [fill=white] {$H(\bS{}{n})$};

    \draw[thin,<-] (50:.3*\rdi) -- (0:2.05*\rdi) node [fill=white] 
        {$I(\bA{}{n};\bQ{}{n})$};

    \draw[thin,<-,shorten >=1.5em] (220:.4*\rdi) -- (210:1.72*\rdi) node %[fill=white] 
        {$I(\bS{}{n};\bQ{}{n})$};
    %\draw[thin,<-] (50:.3*\rdi) -- (0:2.1*\rdi) node [fill=white] 
    %    {$I(\bA{}{n},\bS{}{n})$};

    % Add space below the circles for the label
    \path (0,-\rdi) --+ (0,-1em);

    \end{footnotesize}

\end{tikzpicture}


==> figures/channel.tex <==
\newlength{\ddelta}
\setlength{\ddelta}{2.6em}
\begin{tikzpicture}[>={Latex[length=.15cm]},scale=2.5,
    slant/.style={yslant=0.5,xslant=-1}]
    \begin{footnotesize}
    
    \pgfmathsetmacro{\xl}{1.5}
    \pgfmathsetmacro{\zl}{.4*\xl}
    \pgfmathsetmacro{\yl}{.6*\xl}

    \pgfmathsetmacro{\ysla}{.5}
    \pgfmathsetmacro{\xsla}{-1}

    \tikzset{
        walls/.style = {fill=black!40,draw=black!70,fill opacity=.9},
        obsp/.style = {C1,fill=C1,dashed,thick,fill opacity=.1}
    }
    % Origin of the refrence frame
    \coordinate (p0) at (.8,.1); 

    \begin{scope}[ yshift=0,yslant=\ysla,xslant=\xsla]
        \draw[walls] (0,0) rectangle (\xl,\zl); %defining grids

        \draw[black,->] (p0) --++(0,-.3) node [anchor=south] {$z$};
        \draw[black,->] (p0) --++(.3,0) node [anchor=south] {$x$};

        \draw (0,\zl+.05) --+ (0,.1) coordinate [midway] (c1);
    \end{scope}

    \begin{scope}[yshift=\ddelta*.05,yslant=\ysla,xslant=\xsla]
        \draw[obsp] (0,0) rectangle (\xl,\zl);

        \coordinate (c3) at (0,.2);
    \end{scope}

    \begin{scope}[yshift=\ddelta*.95,yslant=\ysla,xslant=\xsla]
        \draw[obsp] (0,0) rectangle (\xl,\zl);
        \coordinate (c4) at (0,.2);
    \end{scope}

    \begin{scope}[yshift=\ddelta,yslant=\ysla,xslant=\xsla]
        \draw[walls] (0,0) rectangle (\xl,\zl);
        \draw (0,\zl+.05) --+ (0,.1) coordinate [midway] (c2);
    \end{scope}

    \begin{scope}[yshift=\ddelta/2,yslant=\ysla,xslant=\xsla]
        \draw[thick,C0,->] (-.4,.5) --+ (.3,0) node [pos=0,above,anchor=south east] 
        {$U_{\mathrm{bulk}}$};
    \end{scope}

    \draw[black,->] (p0) --++ (0,.4) node [anchor=west] {$y$};
    \draw[black,<->] (c1) -- (c2) node [midway,anchor=east] {$2\delta$};

    %\draw[black,<->] (0,0) -- (0,\yl); 
   
    \coordinate (c5) at (-.8,-.2);
    \draw[->] (c5) -- (c4); 
    \draw[->] (c5) -- (c3) node [fill=white,pos=0] {sensing planes};

    \path (0,-.5em);
    \end{footnotesize}
\end{tikzpicture}


==> figures/controlN1.tex <==
\colorlet{c1}{myc1}
\colorlet{c2}{myc3}
\colorlet{c3}{myc4}

\colorlet{c1s}{c1}%k!20}
\colorlet{c2s}{c2}%k!20}
\colorlet{c3s}{c3}%k!20}

\begin{tikzpicture}[scale=1.5,thick,>={Latex[length=.2cm]}]
    
    \begin{footnotesize}

    \pgfmathsetmacro{\rdi}{1}           % radius of the big circles
    \pgfmathsetmacro{\rdiO}{.9*\rdi}   % semimajor of the ellpise
    \pgfmathsetmacro{\rdiOm}{.7*\rdiO}  % semiminor of the ellpise
    \pgfmathsetmacro{\dis}{.7}          % 2*distance between the circles centers

    % Origin of the big circles
    \coordinate (O1) at (-\dis,0);  
    \coordinate (O2) at (\dis,0);

    \fill[c1s,opacity=.3] (O1) circle (\rdi);
    \fill[c2s,opacity=.3] (O2) circle (\rdi);
    \fill[c3s,opacity=.3] ellipse [x radius=\rdiO, y radius=\rdiOm];

    \draw[c1] (O1) circle (\rdi);
    \draw[c2] (O2) circle (\rdi);
    \draw[c3,name path=ellip] ellipse [x radius=\rdiO, y radius=\rdiOm];
  
    % Add space below the circles for the label
    \path (0,-\rdi) --+ (0,-1em);

    %% Add text
    \draw[thin,<-] (O1)+(110:\rdi) --++ (118:1.5*\rdi) node [fill=white] {$H(\bQ{}{n})$};
    \draw[thin,<-] (O2)+(70:\rdi) --++ (62:1.5*\rdi) node [fill=white] {$H(\bA{}{n})$};

    \path [name path=line1] (0,0) -- (-30:1.5*\rdi);
    \path [name intersections={of=ellip and line1,by=E}];
    \draw[<-,thin,shorten >=1em] (E) --++ (-35:1.1*\rdi)  
        node[anchor=center]{$H(\bQ{}{n+1})$};

    \end{footnotesize}

\end{tikzpicture}


==> figures/controlpdf.tex <==
\pgfmathsetmacro{\mysca}{3}
%\coordinate (p1) at (.3,0.1);
%\coordinate (p2) at (.5,.38);
%\coordinate (p3) at (.8,0.45);
%\coordinate (p4) at (1.,0.7);
%\coordinate (p5) at (1.3,0.1);
\begin{tikzpicture}[scale=\mysca,>={Latex[length=.15cm]},
    sigma/.style={thin,<->,black!50,text=black},
    mean/.style={thin,dashed,black!50,text=black},
    pics/pdf/.style 2 args={code={\draw[scale=\mysca,name path global=#1,thick,color=#2] 
        plot [smooth] coordinates 
        {(0,0) (.3,0.1) (.5,.38) (.8,.45) (1.,.7) (1.3,.1) (1.5,0)};}}]

    \begin{footnotesize}

    \pic[name path=pO]  at (1.3,0) {pdf={pO}{C2}};

    \pic[xscale=.75,yscale=1.2] at (.8,0) {pdf={pI}{C1}};

    \pic[xscale=.4,yscale=1.5] at (0.1,0) {pdf={pT}{C0}};

    % Standard deviations
    \path [name path=rectO] (0,.2) --+ (3,0); 
    \path [name intersections={of = pO and rectO}];
    \draw[sigma] (intersection-1) -- (intersection-2) node[above,pos=.6] {$\sgn$};
    \path [name path=rectI] (0,.3) --+ (3,0); 
    \path [name intersections={of = pI and rectI}];                    
    \draw[sigma] (intersection-1) -- (intersection-2) node[above,pos=.3]
        {$(1-\relfsg)\sgtar + \relfsg\sgn$};
    \path [name path=rectT] (0,.5) --+ (3,0); 
    \path [name intersections={of = pT and rectT}];                   
    \draw[sigma] (intersection-1) -- (intersection-2) node[above,pos=.6] {$\sgtar$};

    % Mean
    \draw[mean] (.4,0) --+ (0,1.1) node[anchor=east,pos=1] {$\mutar$};
    \draw[mean] (1.4,0) --+ (0,1) node[anchor=west,pos=1] 
    {$(1-\relfmu)\mutar + \relfmu\mu$};
    \draw[mean] (2.1,0) --+ (0,.6) node[anchor=east,pos=1] {$\mun$};

    \draw [<->] (0,1) -- (0,0) node[pos=0,anchor=north east] {$p(x)$} -- 
        (3,0) node[anchor=north east] {$x$};
        
    \end{footnotesize} 
\end{tikzpicture}


==> figures/info_flux.tex <==
\colorlet{c1}{magenta}
\colorlet{c2}{cyan}
\colorlet{c3}{yellow}

%\colorlet{c1}{C0}
%\colorlet{c2}{C1}
%\colorlet{c3}{C2}

\colorlet{c1s}{c1!50}
\colorlet{c2s}{c2!50}
\colorlet{c3s}{c3!50}

\begin{tikzpicture}[scale=2,thick]
    
    \begin{footnotesize}
    \pgfmathsetmacro{\rdi}{1}
    \pgfmathsetmacro{\rdiO}{.9*\rdi}
    \pgfmathsetmacro{\dis}{.75}

    \coordinate (O1) at (270:\dis);
    \coordinate (O2) at (30:\dis);
    \coordinate (O3) at (150:\dis);
    % On top of the background draw three spotlights of the primary colors
    % red, green and blue (they are primary in an additive colorspace where
    % light are mixed)
   
    \fill [c1s]  (210:\rdiO) arc (210:330:\rdiO) -- (0,0) -- cycle;
    \fill [c2s] (90:\rdiO) arc (90:-30:\rdiO) -- (0,0) -- cycle;
    \fill [c3s]    (90:\rdiO) arc (90:210:\rdiO) -- (0,0) -- cycle;

    \begin{scope} % red + green + black = yellow
        \clip (O1) circle(\rdi);
    	\clip (O2) circle(\rdi);
        \path [name path=int12,draw=none, fill=c1s!50!c2s] (0:0) circle (\rdiO);
    \end{scope} 

    \begin{scope} % red + green + black = yellow
    	\clip (O2) circle(\rdi);
        \clip (O3) circle(\rdi);
        \path [name path=int23,draw=none, fill=c2s!50!c3s] (0:0) circle (\rdiO);
    \end{scope} 
    
    \begin{scope} % red + green + black = yellow
    	\clip (O1) circle(\rdi);
        \clip (O3) circle(\rdi);
        \path [name path=int13,draw=none, fill=c1s!50!c3s] (0:0) circle (\rdiO);
    \end{scope} 

    \begin{scope} % red + green + black = yellow
    	\clip (O1) circle(\rdi);
        \clip (O3) circle(\rdi);
        \clip (O2) circle(\rdi);
        \path [name path=int0,draw=none, fill=white!80!black] (0:0) circle (\rdiO);
    \end{scope} 

    \draw [name path=C1,draw=c1!90!black] (O1) circle (\rdi);
    \draw [name path=C2,draw=c2!90!black] (O2) circle (\rdi);
    \draw [name path=C3,draw=c3!90!black] (O3) circle (\rdi);
    \draw [name path=C0,draw=black] (0:0) circle (\rdiO);

    \path (0,0) -- (O1) node[pos=.9] {$T_{1\rightarrow2}$};
    \path (0,0) -- (O2) node[pos=.9] {$T_{2\rightarrow2}$};
    \path (0,0) -- (O3) node[pos=.9] {$T_{3\rightarrow2}$};

    \node at (330:.5*\rdi) {$T_{[1,2]\rightarrow2}$};
    \node at (210:.5*\rdi) {$T_{[1,3]\rightarrow2}$};
    \path (O2) -- (O3) node[midway] {$T_{[2,3]\rightarrow2}$};

    \node at( 0,0) {$T_{[1,2,3]\rightarrow2}$};
    
    \end{footnotesize}
\end{tikzpicture}


==> figures/info_flux_2.tex <==
%\colorlet{c1}{magenta}
%\colorlet{c2}{cyan}
%\colorlet{c3}{yellow}

\colorlet{c1}{myc1}
\colorlet{c2}{myc2}
\colorlet{c3}{myc3}

\colorlet{c1s}{c1!50}
\colorlet{c2s}{c2!50}
\colorlet{c3s}{c3!50}

\begin{tikzpicture}[scale=1.8,thick,>={Latex[length=.2cm]}
]
    
    \begin{footnotesize}
    \pgfmathsetmacro{\rdi}{1}
    \pgfmathsetmacro{\rdiO}{.9*\rdi}
    \pgfmathsetmacro{\dis}{.75}

    \coordinate (O1) at (270:\dis);
    \coordinate (O2) at (30:\dis);
    \coordinate (O3) at (150:\dis);
    % On top of the background draw three spotlights of the primary colors
    % red, green and blue (they are primary in an additive colorspace where
    % light are mixed)
   
    \fill [c1s]  (210:\rdiO) arc (210:330:\rdiO) -- (0,0) -- cycle;
    \fill [c2s] (90:\rdiO) arc (90:-30:\rdiO) -- (0,0) -- cycle;
    \fill [c3s]    (90:\rdiO) arc (90:210:\rdiO) -- (0,0) -- cycle;

    \begin{scope} % red + green + black = yellow
        \clip (O1) circle(\rdi);
    	\clip (O2) circle(\rdi);
        \path [name path=int12,draw=none, fill=c1s!50!c2s] (0:0) circle (\rdiO);
    \end{scope} 

    \begin{scope} % red + green + black = yellow
    	\clip (O2) circle(\rdi);
        \clip (O3) circle(\rdi);
        \path [name path=int23,draw=none, fill=c2s!50!c3s] (0:0) circle (\rdiO);
    \end{scope} 
    
    \begin{scope} % red + green + black = yellow
    	\clip (O1) circle(\rdi);
        \clip (O3) circle(\rdi);
        \path [name path=int13,draw=none, fill=c1s!50!c3s] (0:0) circle (\rdiO);
    \end{scope} 

    \begin{scope} % red + green + black = yellow
    	\clip (O1) circle(\rdi);
        \clip (O3) circle(\rdi);
        \clip (O2) circle(\rdi);
        \path [name path=int0,draw=none, fill=white!80!black] (0:0) circle (\rdiO);
    \end{scope} 

    \draw [name path=C1,draw=c1!90!black] (O1) circle (\rdi);
    \draw [name path=C2,draw=c2!90!black] (O2) circle (\rdi);
    \draw [name path=C3,draw=c3!90!black] (O3) circle (\rdi);
    \draw [name path=C0,draw=black] (0:0) circle (\rdiO);

    \path (0,0) -- (O1) node[c1!60!black,pos=.9] {$T_{1\rightarrow2}$};
    \path (0,0) -- (O2) node[c2!60!black,pos=.9] {$T_{2\rightarrow2}$};
    \path (0,0) -- (O3) node[c3!60!black,pos=.9] {$T_{3\rightarrow2}$};

    \draw[thin,<-] (330:.7*\rdi) --++ (330:1.1) node[fill=white]{$T_{[1,2]\rightarrow2}$};
    \draw[thin,<-] (210:.7*\rdi) --++ (210:1.1) node[fill=white]{$T_{[1,3]\rightarrow2}$};
    \draw[thin,<-] (90:.7*\rdi) --++ (90:1.1)   node[fill=white]{$T_{[2,3]\rightarrow2}$};

    \node at( 0,0) {$T_{[1,2,3]\rightarrow2}$};
   
    \node at (270:1.3*\rdi) {$H(\Q{1}{n})$};
    \node at (40:1.3*\rdi)  {$H(\Q{2}{n})$};
    \node at (140:1.3*\rdi) {$H(\Q{3}{n})$};

    \draw[thin,<-] (180:\rdiO) --++ (190:1.2*\rdi) node[fill=white] {$H(\Q{2}{n+1})$};

    \end{footnotesize}
\end{tikzpicture}


==> figures/info_flux_Y.tex <==
%\colorlet{c1}{magenta}
%\colorlet{c2}{cyan}
%\colorlet{c3}{yellow}

\colorlet{c1}{myc1}
\colorlet{c2}{myc2}
\colorlet{c3}{myc3}

\colorlet{c1s}{c1!50}
\colorlet{c2s}{c2!50}
\colorlet{c3s}{c3!50}

\colorlet{cHY}{SpringGreen}

\begin{tikzpicture}[scale=1.8,thick,>={Latex[length=.2cm]}]
    
    \begin{footnotesize}
    \pgfmathsetmacro{\rdi}{1}
    \pgfmathsetmacro{\dis}{.75}

    \pgfmathsetmacro{\rdn}{.4}
    \pgfmathsetmacro{\angS}{180}
    \pgfmathsetmacro{\angE}{330}

    \coordinate (O1) at (270:\dis);
    \coordinate (O2) at (30:\dis);
    \coordinate (O3) at (150:\dis);

    \fill[cHY] ($(O2)+(\angS:\rdi-\rdn)$) arc (\angS-180:\angS:\rdn)
          --+ (\angS:0) arc (\angS:\angE:\rdi+\rdn)
          --+ (\angE:0) arc (\angE:\angE+180:\rdn)
          --+ (0:0) arc (\angE:\angS:\rdi-\rdn);

    \foreach \i/\ci in {1/c1s,2/c2s,3/c3s} { 
    \begin{scope} % Ti
        \clip ($(O2)+(\angS:\rdi-\rdn)$) arc (\angS-180:\angS:\rdn)
             --+ (\angS:0) arc (\angS:\angE:\rdi+\rdn)
             --+ (\angE:0) arc (\angE:\angE+180:\rdn)
             --+ (0:0) arc (\angE:\angS:\rdi-\rdn);
        \clip (O\i) circle(\rdi);
        \path [name path=int\i,draw=none, fill=\ci] (O\i) circle (\rdi);
    \end{scope} }
    
    \foreach \i/\j/\ci/\cj in {1/2/c1s/c2s,1/3/c1s/c3s,2/3/c2s/c3s} {
    \begin{scope} % Tij
        \clip ($(O2)+(\angS:\rdi-\rdn)$) arc (\angS-180:\angS:\rdn)
             --+ (\angS:0) arc (\angS:\angE:\rdi+\rdn)
             --+ (\angE:0) arc (\angE:\angE+180:\rdn)
             --+ (0:0) arc (\angE:\angS:\rdi-\rdn);
    	\clip (O\i) circle(\rdi);
        \clip (O\j) circle(\rdi);
        \path [name path=int\i\j,draw=none, fill=\ci!50!\cj] (O\i) circle (\rdi);
    \end{scope}
    }
    
    \begin{scope} % Tijk
        \clip ($(O2)+(\angS:\rdi-\rdn)$) arc (\angS-180:\angS:\rdn)
             --+ (\angS:0) arc (\angS:\angE:\rdi+\rdn)
             --+ (\angE:0) arc (\angE:\angE+180:\rdn)
             --+ (0:0) arc (\angE:\angS:\rdi-\rdn);
    	\clip (O2) circle(\rdi);
    	\clip (O3) circle(\rdi);
        \clip (O1) circle(\rdi);
        \path [name path=int123,draw=none, fill=white!80!black] (O1) circle (\rdi);
    \end{scope} 

    \draw [name path=C1,draw=c1!90!black] (O1) circle (\rdi);
    \draw [name path=C2,draw=c2!90!black] (O2) circle (\rdi);
    \draw [name path=C3,draw=c3!90!black] (O3) circle (\rdi);
    
    \draw[thick] ($(O2)+(\angS:\rdi-\rdn)$) arc (\angS-180:\angS:\rdn)
          --+ (\angS:0) arc (\angS:\angE:\rdi+\rdn)
          --+ (\angE:0) arc (\angE:\angE+180:\rdn)
          --+ (0:0) arc (\angE:\angS:\rdi-\rdn);

    \pgfmathparse{.5*(\angE+\angS)}
    \path (O2) --+ (\pgfmathresult:\rdi+\rdn)   
        node[c1!60!black,pos=.8] {$T_{1\rightarrow2}$};

    \pgfmathparse{.5*(290+\angE)}
    \path (O2) --+ (\pgfmathresult:\rdi-\rdn/2) 
        node[c2!60!black,pos=1] {$T_{2\rightarrow2}$};
    \path (O2) --+ (180:\rdi+\rdn/2) node[c3!60!black,pos=1] {$T_{3\rightarrow2}$};

    \draw[thin,<-] (330:.8*\rdi) --++ (310:1.3) node[fill=white]{$T_{[1,2]\rightarrow2}$};
    \draw[thin,<-] (210:.5*\rdi) --++ (210:1.1) node[fill=white]{$T_{[1,3]\rightarrow2}$};
    \draw[thin,<-] (105:.5*\rdi) --++ (80:1.1)   node[fill=white]{$T_{[2,3]\rightarrow2}$};

    \node at (0,0) {$T_{[1,2,3]\rightarrow2}$};
   
    \node at (270:1.4*\rdi) {$H(\Y{1}{n})$};
    \node at (40:1.4*\rdi)  {$H(\Y{2}{n})$};
    \node at (140:1.4*\rdi) {$H(\Y{3}{n})$};

    \draw[thin,<-] ($(O2)+(320:\rdi+\rdn/2)$)--++(330:1*\rdi) node [fill=white]
        {$H(\Y{2}{n+1}|\Y{1}{n},\Y{2}{n},\Y{3}{n})$};

    \end{footnotesize}
\end{tikzpicture}


==> figures/modeling.tex <==
\colorlet{c1}{myc1}
\colorlet{c2}{myc2}
\colorlet{c3}{myc3}

\colorlet{c1s}{c1!30}
\colorlet{c2s}{c2!30}
\colorlet{c3s}{c3!30}

\begin{tikzpicture}[scale=1.6,thick,>={Latex[length=.2cm]}
]
    
    \begin{footnotesize}

    \pgfmathsetmacro{\rdi}{1}           % radius of the big circles
    \pgfmathsetmacro{\rdiO}{.9*\rdi}    % semimajor of the ellpise
    \pgfmathsetmacro{\rdiOm}{.6*\rdiO}  % semiminor of the ellpise
    \pgfmathsetmacro{\dis}{.6}          % 2*distance between the circles centers

    % Origin of the big circles
    \coordinate (O1) at (-\dis,0);  
    \coordinate (O2) at (\dis,0);

    % fill the right circle
    \fill [c2s] (O2) circle (\rdi);                           
    % fill the ellipse (it will cover part of the right circle)
    \fill [c3s] ellipse[x radius=\rdiO,y radius=\rdiOm];      
    % fill the right circle again with a pattern (it will cover the ellipse)
    %\draw[pattern=Dots, pattern color=c2] (O2) circle (\rdi);

    % Left circle covers everything
    \draw [c1,fill=c1s] (O1) circle (\rdi); 
    % Draw the contours of the right circle and the ellpise
    \draw [c2] (O2) circle (\rdi); 
    \draw [c3,name path= ellip] ellipse[x radius=\rdiO,y radius=\rdiOm];
   
    % Text
    \draw[<-,thin] ($(-\dis,0)+(150:\rdi)$) --++ (150:.7)  
        node[anchor=center,fill=white]{$H(\bQtilde{}{n})$};
    \draw[<-,thin] ($(+\dis,0)+(30:\rdi)$) --++ (30:.7)  
        node[anchor=center,fill=white]{$H(\bQprime{}{n})$};

    \path [name path=line1] (0,0) -- (200:3*\rdi);
    \path [name intersections={of=ellip and line1,by=E}];
    \draw[<-,thin] (E) --++ (190:1.5)  
        node[anchor=center,fill=white]{$H(\bQtilde{}{n+1})$};


    \draw[<-,thin] (0:.8*\rdiO) -- (-20:2.5*\rdi)  
        node[anchor=center,fill=white]
        {$I(\bQtilde{}{n+1};\bQprime{}{n}|\bQtilde{}{n})$};


    % Left margin for text and symbols
    \pgfmathsetmacro{\textd}{2.9}

    %% Legends
    %%\fill[pattern=dots, pattern color=c2] (\textd,.7) + (-.13,-.14) rectangle ++(.13,.14);
    %\fill[pattern={Dots[xshift={.1em}]}, pattern color=c2] 
    %    (\textd,.7) + (-1ex,-1ex) rectangle ++(1ex,1ex);
    %\node[anchor=west] at (\textd+.2,.7) {$H(\bQprime{}{n}|\bQtilde{}{n})$};
%
    %\fill[c2s] (\textd,.3) +  (-1ex,-1ex) rectangle ++(1ex,1ex);
    %\node[anchor=west] at (\textd+.2,.3) 
    %    {$H(\bQprime{}{n}|\bQtilde{}{n},\bQtilde{}{n+1})$};
%
    %\fill[c3s] (\textd,-.1) +  (-1ex,-1ex) rectangle ++(1ex,1ex);
    %\node[anchor=west] at (\textd+.2,-.1) 
    %    {$I(\bQtilde{}{n+1};\bQprime{}{n} | \bQtilde{}{n})$};

    %% Operation
    %\fill[pattern=Dots, pattern color=c2] (\textd,-.7) + (-.13,-.14) rectangle ++(.13,.14);
    %\fill[c2s] (\textd+.5,-.7) + (-.13,-.14) rectangle ++(.13,.14);
    %\fill[c3s] (\textd+1,-.7) + (-.13,-.14) rectangle ++(.13,.14);
    %\node[anchor=center] at (\textd+.25,-.7) {$-$};
    %\node[anchor=center] at (\textd+.75,-.7) {$=$};

    \end{footnotesize}

\end{tikzpicture}


==> figures/vcontrol.tex <==
\begin{tikzpicture}[>={Latex[length=.15cm]}]
    \begin{footnotesize}
    \node[anchor=south west] (fig) at (0,0) {\ig[width=.5\tw]{figures/vcontrol_pic.pdf}};
    \begin{scope}[x=(fig.south east),y=(fig.north west)]
        %\draw[black,ultra thin,step=.1] (0,0) grid (1,1); 
        \coordinate (c0) at (.142,.39);
        \coordinate (c1) at (.891,.39);
        \draw[very thin,densely dashed] (c0) -- (c1);

        \draw[very thin] ($(c1)+(.02,0)$) --+ (.08,0)
                         (.911,.23) --+ (.08,0);

        \draw[very thin,<->] ($(c1)+(.06,0)$) --++ (0,-.16) 
            node [midway,anchor=west] {$y_s$};

        \node at (.35,.45) {$v(x,y_s,z)$};
    \end{scope}
    \end{footnotesize}
\end{tikzpicture}

